On Multilingual Training of Neural Dependency Parsers

We show that a recently proposed neural dependency parser can be improved by joint training on multiple languages from the same family. The parser is implemented as a deep neural network whose only input is orthographic representations of words. In order to successfully parse, the network has to discover how linguistically relevant concepts can be inferred from word spellings. We analyze the representations of characters and words that are learned by the network to establish which properties of languages were accounted for. In particular we show that the parser has approximately learned to associate Latin characters with their Cyrillic counterparts and that it can group Polish and Russian words that have a similar grammatical function. Finally, we evaluate the parser on selected languages from the Universal Dependencies dataset and show that it is competitive with other recently proposed state-of-the art methods, while having a simple structure.

==> img/examples/cle/cle.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.92.1
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(903.18493652,141.80163574)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1.078125,7.3359375)
\lineto(2.36132812,7.3359375)
\curveto(3.05664062,7.3359375)(3.56445312,7.47265625)(3.88476562,7.74609375)
\curveto(4.20507812,8.01953125)(4.36523438,8.42578125)(4.36523438,8.96484375)
\curveto(4.36523438,9.50390625)(4.203125,9.89648438)(3.87890625,10.14257812)
\curveto(3.5546875,10.39257812)(3.02929688,10.51757812)(2.30273438,10.51757812)
\lineto(1.078125,10.51757812)
\closepath
\moveto(1.078125,6.421875)
\lineto(1.078125,2.8828125)
\lineto(0,2.8828125)
\lineto(0,11.44921875)
\lineto(2.36132812,11.44921875)
\curveto(3.42382812,11.44921875)(4.20898438,11.24609375)(4.71679688,10.83984375)
\curveto(5.22851562,10.4375)(5.484375,9.83007812)(5.484375,9.01757812)
\curveto(5.484375,7.88085938)(4.91210938,7.11523438)(3.76757812,6.72070312)
\lineto(6.1171875,2.8828125)
\lineto(4.85742188,2.8828125)
\lineto(2.78320312,6.421875)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(14.953125,7.17773438)
\curveto(14.953125,5.80664062)(14.60546875,4.72851562)(13.91015625,3.94335938)
\curveto(13.21875,3.15820312)(12.25,2.765625)(11.00390625,2.765625)
\curveto(9.7421875,2.765625)(8.765625,3.15039062)(8.07421875,3.91992188)
\curveto(7.38671875,4.69335938)(7.04296875,5.78320312)(7.04296875,7.18945312)
\curveto(7.04296875,8.58398438)(7.38476562,9.6640625)(8.06835938,10.4296875)
\curveto(8.75585938,11.19921875)(9.73828125,11.58398438)(11.015625,11.58398438)
\curveto(12.2578125,11.58398438)(13.22460938,11.19335938)(13.91601562,10.41210938)
\curveto(14.60742188,9.63476562)(14.953125,8.55664062)(14.953125,7.17773438)
\closepath
\moveto(8.1796875,7.17773438)
\curveto(8.1796875,6.04492188)(8.41992188,5.18164062)(8.90039062,4.58789062)
\curveto(9.38085938,3.99414062)(10.08203125,3.69726562)(11.00390625,3.69726562)
\curveto(11.921875,3.69726562)(12.61914062,3.99023438)(13.09570312,4.57617188)
\curveto(13.57226562,5.16210938)(13.81054688,6.02929688)(13.81054688,7.17773438)
\curveto(13.81054688,8.32226562)(13.57421875,9.18359375)(13.1015625,9.76171875)
\curveto(12.62890625,10.34375)(11.93359375,10.63476562)(11.015625,10.63476562)
\curveto(10.0859375,10.63476562)(9.38085938,10.33984375)(8.90039062,9.75)
\curveto(8.41992188,9.1640625)(8.1796875,8.30664062)(8.1796875,7.17773438)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(24.328125,7.17773438)
\curveto(24.328125,5.80664062)(23.98046875,4.72851562)(23.28515625,3.94335938)
\curveto(22.59375,3.15820312)(21.625,2.765625)(20.37890625,2.765625)
\curveto(19.1171875,2.765625)(18.140625,3.15039062)(17.44921875,3.91992188)
\curveto(16.76171875,4.69335938)(16.41796875,5.78320312)(16.41796875,7.18945312)
\curveto(16.41796875,8.58398438)(16.75976562,9.6640625)(17.44335938,10.4296875)
\curveto(18.13085938,11.19921875)(19.11328125,11.58398438)(20.390625,11.58398438)
\curveto(21.6328125,11.58398438)(22.59960938,11.19335938)(23.29101562,10.41210938)
\curveto(23.98242188,9.63476562)(24.328125,8.55664062)(24.328125,7.17773438)
\closepath
\moveto(17.5546875,7.17773438)
\curveto(17.5546875,6.04492188)(17.79492188,5.18164062)(18.27539062,4.58789062)
\curveto(18.75585938,3.99414062)(19.45703125,3.69726562)(20.37890625,3.69726562)
\curveto(21.296875,3.69726562)(21.99414062,3.99023438)(22.47070312,4.57617188)
\curveto(22.94726562,5.16210938)(23.18554688,6.02929688)(23.18554688,7.17773438)
\curveto(23.18554688,8.32226562)(22.94921875,9.18359375)(22.4765625,9.76171875)
\curveto(22.00390625,10.34375)(21.30859375,10.63476562)(20.390625,10.63476562)
\curveto(19.4609375,10.63476562)(18.75585938,10.33984375)(18.27539062,9.75)
\curveto(17.79492188,9.1640625)(17.5546875,8.30664062)(17.5546875,7.17773438)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(28.77539062,2.8828125)
\lineto(27.69140625,2.8828125)
\lineto(27.69140625,10.5)
\lineto(25.01367188,10.5)
\lineto(25.01367188,11.44921875)
\lineto(31.43554688,11.44921875)
\lineto(31.43554688,10.5)
\lineto(28.77539062,10.5)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.32212067,10.62304688)
\curveto(112.40024567,10.62304688)(111.67563629,10.31445312)(111.14829254,9.69726562)
\curveto(110.62094879,9.08007812)(110.35727692,8.23632812)(110.35727692,7.16601562)
\curveto(110.35727692,6.06054688)(110.61313629,5.20703125)(111.12485504,4.60546875)
\curveto(111.63657379,4.0078125)(112.36508942,3.70898438)(113.31040192,3.70898438)
\curveto(113.91977692,3.70898438)(114.60532379,3.82226562)(115.36704254,4.04882812)
\lineto(115.36704254,3.11132812)
\curveto(115.00376129,2.97851562)(114.65415192,2.88867188)(114.31821442,2.84179688)
\curveto(113.98227692,2.79101562)(113.59555817,2.765625)(113.15805817,2.765625)
\curveto(111.89633942,2.765625)(110.92368317,3.1484375)(110.24008942,3.9140625)
\curveto(109.56040192,4.68359375)(109.22055817,5.77148438)(109.22055817,7.17773438)
\curveto(109.22055817,8.06054688)(109.38266754,8.83398438)(109.70688629,9.49804688)
\curveto(110.03501129,10.16210938)(110.50962067,10.67382812)(111.13071442,11.03320312)
\curveto(111.75571442,11.39257812)(112.49008942,11.57226562)(113.33383942,11.57226562)
\curveto(114.24008942,11.57226562)(115.02915192,11.40429688)(115.70102692,11.06835938)
\lineto(115.26743317,10.15429688)
\curveto(114.58383942,10.46679688)(113.93540192,10.62304688)(113.32212067,10.62304688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.69126129,6.11132812)
\curveto(122.69126129,5.06054688)(122.42563629,4.24023438)(121.89438629,3.65039062)
\curveto(121.36313629,3.06054688)(120.62876129,2.765625)(119.69126129,2.765625)
\curveto(119.10923004,2.765625)(118.59360504,2.90039062)(118.14438629,3.16992188)
\curveto(117.69516754,3.44335938)(117.34946442,3.83398438)(117.10727692,4.34179688)
\curveto(116.86508942,4.84960938)(116.74399567,5.43945312)(116.74399567,6.11132812)
\curveto(116.74399567,7.15820312)(117.00571442,7.97265625)(117.52915192,8.5546875)
\curveto(118.05258942,9.140625)(118.78696442,9.43359375)(119.73227692,9.43359375)
\curveto(120.63852692,9.43359375)(121.35727692,9.13476562)(121.88852692,8.53710938)
\curveto(122.42368317,7.94335938)(122.69126129,7.13476562)(122.69126129,6.11132812)
\closepath
\moveto(117.83383942,6.11132812)
\curveto(117.83383942,5.30273438)(117.99204254,4.6875)(118.30844879,4.265625)
\curveto(118.62876129,3.84765625)(119.09946442,3.63867188)(119.72055817,3.63867188)
\curveto(120.33383942,3.63867188)(120.80063629,3.84765625)(121.12094879,4.265625)
\curveto(121.44126129,4.6875)(121.60141754,5.30273438)(121.60141754,6.11132812)
\curveto(121.60141754,6.91992188)(121.43930817,7.52734375)(121.11508942,7.93359375)
\curveto(120.79477692,8.34375)(120.32407379,8.54882812)(119.70298004,8.54882812)
\curveto(118.45688629,8.54882812)(117.83383942,7.73632812)(117.83383942,6.11132812)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(184.71609497,2.8828125)
\lineto(180.01101685,2.8828125)
\lineto(180.01101685,3.58007812)
\lineto(183.4680481,8.49609375)
\lineto(180.21609497,8.49609375)
\lineto(180.21609497,9.31640625)
\lineto(184.62820435,9.31640625)
\lineto(184.62820435,8.52539062)
\lineto(181.22390747,3.69726562)
\lineto(184.71609497,3.69726562)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(189.2102356,9.43359375)
\curveto(189.49539185,9.43359375)(189.74734497,9.41015625)(189.96609497,9.36328125)
\lineto(189.83718872,8.390625)
\curveto(189.59890747,8.4453125)(189.3664856,8.47265625)(189.1399231,8.47265625)
\curveto(188.80007935,8.47265625)(188.4836731,8.37890625)(188.19070435,8.19140625)
\curveto(187.90164185,8.00390625)(187.67507935,7.74414062)(187.51101685,7.41210938)
\curveto(187.34695435,7.08398438)(187.2649231,6.71875)(187.2649231,6.31640625)
\lineto(187.2649231,2.8828125)
\lineto(186.2102356,2.8828125)
\lineto(186.2102356,9.31640625)
\lineto(187.0774231,9.31640625)
\lineto(187.1946106,8.13867188)
\lineto(187.2414856,8.13867188)
\curveto(187.48757935,8.56445312)(187.77859497,8.88671875)(188.11453247,9.10546875)
\curveto(188.45046997,9.32421875)(188.81570435,9.43359375)(189.2102356,9.43359375)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.65164185,6.11132812)
\curveto(196.65164185,5.06054688)(196.38601685,4.24023438)(195.85476685,3.65039062)
\curveto(195.32351685,3.06054688)(194.58914185,2.765625)(193.65164185,2.765625)
\curveto(193.0696106,2.765625)(192.5539856,2.90039062)(192.10476685,3.16992188)
\curveto(191.6555481,3.44335938)(191.30984497,3.83398438)(191.06765747,4.34179688)
\curveto(190.82546997,4.84960938)(190.70437622,5.43945312)(190.70437622,6.11132812)
\curveto(190.70437622,7.15820312)(190.96609497,7.97265625)(191.48953247,8.5546875)
\curveto(192.01296997,9.140625)(192.74734497,9.43359375)(193.69265747,9.43359375)
\curveto(194.59890747,9.43359375)(195.31765747,9.13476562)(195.84890747,8.53710938)
\curveto(196.38406372,7.94335938)(196.65164185,7.13476562)(196.65164185,6.11132812)
\closepath
\moveto(191.79421997,6.11132812)
\curveto(191.79421997,5.30273438)(191.9524231,4.6875)(192.26882935,4.265625)
\curveto(192.58914185,3.84765625)(193.05984497,3.63867188)(193.68093872,3.63867188)
\curveto(194.29421997,3.63867188)(194.76101685,3.84765625)(195.08132935,4.265625)
\curveto(195.40164185,4.6875)(195.5617981,5.30273438)(195.5617981,6.11132812)
\curveto(195.5617981,6.91992188)(195.39968872,7.52734375)(195.07546997,7.93359375)
\curveto(194.75515747,8.34375)(194.28445435,8.54882812)(193.6633606,8.54882812)
\curveto(192.41726685,8.54882812)(191.79421997,7.73632812)(191.79421997,6.11132812)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(201.3742981,9.421875)
\curveto(202.22195435,9.421875)(202.87625122,9.12890625)(203.33718872,8.54296875)
\curveto(203.79812622,7.9609375)(204.02859497,7.14648438)(204.02859497,6.09960938)
\curveto(204.02859497,5.03710938)(203.79421997,4.21484375)(203.32546997,3.6328125)
\curveto(202.85671997,3.0546875)(202.20632935,2.765625)(201.3742981,2.765625)
\curveto(200.94070435,2.765625)(200.5539856,2.84375)(200.21414185,3)
\curveto(199.8742981,3.15625)(199.59695435,3.38867188)(199.3821106,3.69726562)
\lineto(199.30007935,3.69726562)
\curveto(199.1789856,3.22851562)(199.10671997,2.95703125)(199.08328247,2.8828125)
\lineto(198.3274231,2.8828125)
\lineto(198.3274231,12)
\lineto(199.3821106,12)
\lineto(199.3821106,9.78515625)
\curveto(199.3821106,9.34375)(199.36257935,8.90234375)(199.32351685,8.4609375)
\lineto(199.3821106,8.4609375)
\curveto(199.81570435,9.1015625)(200.47976685,9.421875)(201.3742981,9.421875)
\closepath
\moveto(201.19851685,8.54882812)
\curveto(200.55007935,8.54882812)(200.0852356,8.36523438)(199.8039856,7.99804688)
\curveto(199.5227356,7.63085938)(199.3821106,7.00976562)(199.3821106,6.13476562)
\lineto(199.3821106,6.08789062)
\curveto(199.3821106,5.20898438)(199.52468872,4.58007812)(199.80984497,4.20117188)
\curveto(200.09890747,3.82617188)(200.5696106,3.63867188)(201.22195435,3.63867188)
\curveto(201.80007935,3.63867188)(202.22976685,3.84960938)(202.51101685,4.27148438)
\curveto(202.7961731,4.69726562)(202.93875122,5.31054688)(202.93875122,6.11132812)
\curveto(202.93875122,6.92382812)(202.7961731,7.53320312)(202.51101685,7.93945312)
\curveto(202.2258606,8.34570312)(201.7883606,8.54882812)(201.19851685,8.54882812)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(206.7649231,2.8828125)
\lineto(205.7102356,2.8828125)
\lineto(205.7102356,9.31640625)
\lineto(206.7649231,9.31640625)
\closepath
\moveto(205.62820435,11.05664062)
\curveto(205.62820435,11.29101562)(205.6867981,11.4609375)(205.8039856,11.56640625)
\curveto(205.92507935,11.671875)(206.07351685,11.72460938)(206.2492981,11.72460938)
\curveto(206.4133606,11.72460938)(206.55593872,11.671875)(206.67703247,11.56640625)
\curveto(206.80203247,11.4609375)(206.86453247,11.29101562)(206.86453247,11.05664062)
\curveto(206.86453247,10.82617188)(206.80203247,10.65625)(206.67703247,10.546875)
\curveto(206.55593872,10.4375)(206.4133606,10.3828125)(206.2492981,10.3828125)
\curveto(206.07351685,10.3828125)(205.92507935,10.4375)(205.8039856,10.546875)
\curveto(205.6867981,10.65625)(205.62820435,10.82617188)(205.62820435,11.05664062)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.3821106,2.765625)
\curveto(210.45632935,2.765625)(209.73562622,3.04882812)(209.22000122,3.61523438)
\curveto(208.70437622,4.18554688)(208.44656372,5.00195312)(208.44656372,6.06445312)
\curveto(208.44656372,7.14257812)(208.70632935,7.97265625)(209.2258606,8.5546875)
\curveto(209.7492981,9.140625)(210.49343872,9.43359375)(211.45828247,9.43359375)
\curveto(211.77078247,9.43359375)(212.07937622,9.40039062)(212.38406372,9.33398438)
\curveto(212.69265747,9.27148438)(212.94656372,9.18945312)(213.14578247,9.08789062)
\lineto(212.82351685,8.20898438)
\curveto(212.2805481,8.41210938)(211.81765747,8.51367188)(211.43484497,8.51367188)
\curveto(210.78640747,8.51367188)(210.30789185,8.30859375)(209.9992981,7.8984375)
\curveto(209.69070435,7.4921875)(209.53640747,6.88476562)(209.53640747,6.07617188)
\curveto(209.53640747,5.29882812)(209.69070435,4.703125)(209.9992981,4.2890625)
\curveto(210.30789185,3.87890625)(210.7649231,3.67382812)(211.37039185,3.67382812)
\curveto(211.9367981,3.67382812)(212.49343872,3.79882812)(213.04031372,4.04882812)
\lineto(213.04031372,3.11132812)
\curveto(212.59500122,2.88085938)(212.04226685,2.765625)(211.3821106,2.765625)
\closepath
\moveto(210.47390747,10.30078125)
\curveto(210.62234497,10.48828125)(210.80984497,10.75390625)(211.03640747,11.09765625)
\curveto(211.26687622,11.4453125)(211.4602356,11.77148438)(211.6164856,12.07617188)
\lineto(212.88796997,12.07617188)
\lineto(212.88796997,11.953125)
\curveto(212.71609497,11.703125)(212.44851685,11.38867188)(212.0852356,11.00976562)
\curveto(211.72195435,10.63085938)(211.41726685,10.34570312)(211.1711731,10.15429688)
\lineto(210.47390747,10.15429688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.47634888,4.27734375)
\lineto(267.55838013,4.14257812)
\curveto(267.34353638,3.30664062)(266.99978638,2.37109375)(266.52713013,1.3359375)
\lineto(265.74783325,1.3359375)
\curveto(266.0017395,2.3125)(266.20095825,3.29296875)(266.3454895,4.27734375)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(320.64553833,2.8828125)
\lineto(320.44046021,3.796875)
\lineto(320.39358521,3.796875)
\curveto(320.07327271,3.39453125)(319.75296021,3.12109375)(319.43264771,2.9765625)
\curveto(319.11624146,2.8359375)(318.71585083,2.765625)(318.23147583,2.765625)
\curveto(317.59866333,2.765625)(317.10256958,2.93164062)(316.74319458,3.26367188)
\curveto(316.38381958,3.59570312)(316.20413208,4.06445312)(316.20413208,4.66992188)
\curveto(316.20413208,5.97460938)(317.23342896,6.65820312)(319.29202271,6.72070312)
\lineto(320.38186646,6.76171875)
\lineto(320.38186646,7.14257812)
\curveto(320.38186646,7.63085938)(320.27639771,7.99023438)(320.06546021,8.22070312)
\curveto(319.85452271,8.45507812)(319.51663208,8.57226562)(319.05178833,8.57226562)
\curveto(318.71194458,8.57226562)(318.38967896,8.52148438)(318.08499146,8.41992188)
\curveto(317.78421021,8.31835938)(317.50100708,8.20507812)(317.23538208,8.08007812)
\lineto(316.91311646,8.87109375)
\curveto(317.23733521,9.04296875)(317.59085083,9.17773438)(317.97366333,9.27539062)
\curveto(318.35647583,9.37304688)(318.73538208,9.421875)(319.11038208,9.421875)
\curveto(319.88772583,9.421875)(320.46585083,9.25)(320.84475708,8.90625)
\curveto(321.22366333,8.5625)(321.41311646,8.015625)(321.41311646,7.265625)
\lineto(321.41311646,2.8828125)
\closepath
\moveto(318.47171021,3.61523438)
\curveto(319.06155396,3.61523438)(319.52444458,3.7734375)(319.86038208,4.08984375)
\curveto(320.20022583,4.41015625)(320.37014771,4.86328125)(320.37014771,5.44921875)
\lineto(320.37014771,6.02929688)
\lineto(319.42092896,5.98828125)
\curveto(318.68264771,5.9609375)(318.14358521,5.84375)(317.80374146,5.63671875)
\curveto(317.46780396,5.4296875)(317.29983521,5.10351562)(317.29983521,4.65820312)
\curveto(317.29983521,4.32226562)(317.40139771,4.06445312)(317.60452271,3.88476562)
\curveto(317.81155396,3.70507812)(318.10061646,3.61523438)(318.47171021,3.61523438)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(326.44631958,9.421875)
\curveto(327.29397583,9.421875)(327.94827271,9.12890625)(328.40921021,8.54296875)
\curveto(328.87014771,7.9609375)(329.10061646,7.14648438)(329.10061646,6.09960938)
\curveto(329.10061646,5.03710938)(328.86624146,4.21484375)(328.39749146,3.6328125)
\curveto(327.92874146,3.0546875)(327.27835083,2.765625)(326.44631958,2.765625)
\curveto(326.01272583,2.765625)(325.62600708,2.84375)(325.28616333,3)
\curveto(324.94631958,3.15625)(324.66897583,3.38867188)(324.45413208,3.69726562)
\lineto(324.37210083,3.69726562)
\curveto(324.25100708,3.22851562)(324.17874146,2.95703125)(324.15530396,2.8828125)
\lineto(323.39944458,2.8828125)
\lineto(323.39944458,12)
\lineto(324.45413208,12)
\lineto(324.45413208,9.78515625)
\curveto(324.45413208,9.34375)(324.43460083,8.90234375)(324.39553833,8.4609375)
\lineto(324.45413208,8.4609375)
\curveto(324.88772583,9.1015625)(325.55178833,9.421875)(326.44631958,9.421875)
\closepath
\moveto(326.27053833,8.54882812)
\curveto(325.62210083,8.54882812)(325.15725708,8.36523438)(324.87600708,7.99804688)
\curveto(324.59475708,7.63085938)(324.45413208,7.00976562)(324.45413208,6.13476562)
\lineto(324.45413208,6.08789062)
\curveto(324.45413208,5.20898438)(324.59671021,4.58007812)(324.88186646,4.20117188)
\curveto(325.17092896,3.82617188)(325.64163208,3.63867188)(326.29397583,3.63867188)
\curveto(326.87210083,3.63867188)(327.30178833,3.84960938)(327.58303833,4.27148438)
\curveto(327.86819458,4.69726562)(328.01077271,5.31054688)(328.01077271,6.11132812)
\curveto(328.01077271,6.92382812)(327.86819458,7.53320312)(327.58303833,7.93945312)
\curveto(327.29788208,8.34570312)(326.86038208,8.54882812)(326.27053833,8.54882812)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(329.65725708,9.31640625)
\lineto(330.78811646,9.31640625)
\lineto(332.17678833,5.65429688)
\curveto(332.46975708,4.85742188)(332.64944458,4.2734375)(332.71585083,3.90234375)
\lineto(332.76272583,3.90234375)
\curveto(332.79788208,4.046875)(332.87796021,4.31640625)(333.00296021,4.7109375)
\curveto(333.12796021,5.109375)(333.23342896,5.42773438)(333.31936646,5.66601562)
\lineto(334.62600708,9.31640625)
\lineto(335.76272583,9.31640625)
\lineto(332.99124146,1.9921875)
\curveto(332.72171021,1.28125)(332.40139771,0.77148438)(332.03030396,0.46289062)
\curveto(331.65921021,0.15429688)(331.20022583,0)(330.65335083,0)
\curveto(330.36038208,0)(330.06936646,0.03320312)(329.78030396,0.09960938)
\lineto(329.78030396,0.9375)
\curveto(329.97561646,0.890625)(330.20999146,0.8671875)(330.48342896,0.8671875)
\curveto(330.81936646,0.8671875)(331.10452271,0.9609375)(331.33889771,1.1484375)
\curveto(331.57327271,1.33203125)(331.76467896,1.6171875)(331.91311646,2.00390625)
\lineto(332.24710083,2.859375)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(394.85501099,9.31640625)
\lineto(394.85501099,5.17382812)
\curveto(394.85501099,4.65429688)(394.97024536,4.26757812)(395.20071411,4.01367188)
\curveto(395.43508911,3.76367188)(395.79641724,3.63867188)(396.28469849,3.63867188)
\curveto(396.94485474,3.63867188)(397.42532349,3.82226562)(397.72610474,4.18945312)
\curveto(398.02688599,4.55664062)(398.17727661,5.1484375)(398.17727661,5.96484375)
\lineto(398.17727661,9.31640625)
\lineto(399.23782349,9.31640625)
\lineto(399.23782349,2.8828125)
\lineto(398.37063599,2.8828125)
\lineto(398.21829224,3.73242188)
\lineto(398.16555786,3.73242188)
\curveto(397.97415161,3.42382812)(397.70266724,3.18554688)(397.35110474,3.01757812)
\curveto(396.99954224,2.84960938)(396.59133911,2.765625)(396.12649536,2.765625)
\curveto(395.35305786,2.765625)(394.76907349,2.95117188)(394.37454224,3.32226562)
\curveto(393.98391724,3.69335938)(393.78860474,4.28710938)(393.78860474,5.10351562)
\lineto(393.78860474,9.31640625)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.67141724,2.8828125)
\lineto(405.67141724,6.99609375)
\curveto(405.67141724,7.51953125)(405.55422974,7.90820312)(405.31985474,8.16210938)
\curveto(405.08938599,8.41992188)(404.72610474,8.54882812)(404.23001099,8.54882812)
\curveto(403.56985474,8.54882812)(403.08938599,8.36523438)(402.78860474,7.99804688)
\curveto(402.49172974,7.63476562)(402.34329224,7.04101562)(402.34329224,6.21679688)
\lineto(402.34329224,2.8828125)
\lineto(401.28860474,2.8828125)
\lineto(401.28860474,9.31640625)
\lineto(402.13821411,9.31640625)
\lineto(402.29641724,8.4375)
\lineto(402.35501099,8.4375)
\curveto(402.55422974,8.75390625)(402.83352661,8.99804688)(403.19290161,9.16992188)
\curveto(403.55227661,9.34570312)(403.94876099,9.43359375)(404.38235474,9.43359375)
\curveto(405.17141724,9.43359375)(405.75735474,9.2421875)(406.14016724,8.859375)
\curveto(406.52297974,8.4765625)(406.71438599,7.88085938)(406.71438599,7.07226562)
\lineto(406.71438599,2.8828125)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(409.77297974,2.8828125)
\lineto(408.71829224,2.8828125)
\lineto(408.71829224,9.31640625)
\lineto(409.77297974,9.31640625)
\closepath
\moveto(408.63626099,11.05664062)
\curveto(408.63626099,11.29101562)(408.69485474,11.4609375)(408.81204224,11.56640625)
\curveto(408.93313599,11.671875)(409.08157349,11.72460938)(409.25735474,11.72460938)
\curveto(409.42141724,11.72460938)(409.56399536,11.671875)(409.68508911,11.56640625)
\curveto(409.81008911,11.4609375)(409.87258911,11.29101562)(409.87258911,11.05664062)
\curveto(409.87258911,10.82617188)(409.81008911,10.65625)(409.68508911,10.546875)
\curveto(409.56399536,10.4375)(409.42141724,10.3828125)(409.25735474,10.3828125)
\curveto(409.08157349,10.3828125)(408.93313599,10.4375)(408.81204224,10.546875)
\curveto(408.69485474,10.65625)(408.63626099,10.82617188)(408.63626099,11.05664062)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(412.85501099,6.19335938)
\lineto(413.21243286,6.65039062)
\lineto(413.62258911,7.14257812)
\lineto(415.67922974,9.31640625)
\lineto(416.90969849,9.31640625)
\lineto(414.30813599,6.56835938)
\lineto(417.09133911,2.8828125)
\lineto(415.81985474,2.8828125)
\lineto(413.58743286,5.8828125)
\lineto(412.85501099,5.24414062)
\lineto(412.85501099,2.8828125)
\lineto(411.81204224,2.8828125)
\lineto(411.81204224,12)
\lineto(412.85501099,12)
\lineto(412.85501099,7.23632812)
\lineto(412.80813599,6.19335938)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(422.61672974,2.8828125)
\lineto(422.61672974,6.99609375)
\curveto(422.61672974,7.51953125)(422.49954224,7.90820312)(422.26516724,8.16210938)
\curveto(422.03469849,8.41992188)(421.67141724,8.54882812)(421.17532349,8.54882812)
\curveto(420.51516724,8.54882812)(420.03469849,8.36523438)(419.73391724,7.99804688)
\curveto(419.43704224,7.63476562)(419.28860474,7.04101562)(419.28860474,6.21679688)
\lineto(419.28860474,2.8828125)
\lineto(418.23391724,2.8828125)
\lineto(418.23391724,9.31640625)
\lineto(419.08352661,9.31640625)
\lineto(419.24172974,8.4375)
\lineto(419.30032349,8.4375)
\curveto(419.49954224,8.75390625)(419.77883911,8.99804688)(420.13821411,9.16992188)
\curveto(420.49758911,9.34570312)(420.89407349,9.43359375)(421.32766724,9.43359375)
\curveto(422.11672974,9.43359375)(422.70266724,9.2421875)(423.08547974,8.859375)
\curveto(423.46829224,8.4765625)(423.65969849,7.88085938)(423.65969849,7.07226562)
\lineto(423.65969849,2.8828125)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(429.63626099,2.8828125)
\lineto(429.43118286,3.796875)
\lineto(429.38430786,3.796875)
\curveto(429.06399536,3.39453125)(428.74368286,3.12109375)(428.42337036,2.9765625)
\curveto(428.10696411,2.8359375)(427.70657349,2.765625)(427.22219849,2.765625)
\curveto(426.58938599,2.765625)(426.09329224,2.93164062)(425.73391724,3.26367188)
\curveto(425.37454224,3.59570312)(425.19485474,4.06445312)(425.19485474,4.66992188)
\curveto(425.19485474,5.97460938)(426.22415161,6.65820312)(428.28274536,6.72070312)
\lineto(429.37258911,6.76171875)
\lineto(429.37258911,7.14257812)
\curveto(429.37258911,7.63085938)(429.26712036,7.99023438)(429.05618286,8.22070312)
\curveto(428.84524536,8.45507812)(428.50735474,8.57226562)(428.04251099,8.57226562)
\curveto(427.70266724,8.57226562)(427.38040161,8.52148438)(427.07571411,8.41992188)
\curveto(426.77493286,8.31835938)(426.49172974,8.20507812)(426.22610474,8.08007812)
\lineto(425.90383911,8.87109375)
\curveto(426.22805786,9.04296875)(426.58157349,9.17773438)(426.96438599,9.27539062)
\curveto(427.34719849,9.37304688)(427.72610474,9.421875)(428.10110474,9.421875)
\curveto(428.87844849,9.421875)(429.45657349,9.25)(429.83547974,8.90625)
\curveto(430.21438599,8.5625)(430.40383911,8.015625)(430.40383911,7.265625)
\lineto(430.40383911,2.8828125)
\closepath
\moveto(427.46243286,3.61523438)
\curveto(428.05227661,3.61523438)(428.51516724,3.7734375)(428.85110474,4.08984375)
\curveto(429.19094849,4.41015625)(429.36087036,4.86328125)(429.36087036,5.44921875)
\lineto(429.36087036,6.02929688)
\lineto(428.41165161,5.98828125)
\curveto(427.67337036,5.9609375)(427.13430786,5.84375)(426.79446411,5.63671875)
\curveto(426.45852661,5.4296875)(426.29055786,5.10351562)(426.29055786,4.65820312)
\curveto(426.29055786,4.32226562)(426.39212036,4.06445312)(426.59524536,3.88476562)
\curveto(426.80227661,3.70507812)(427.09133911,3.61523438)(427.46243286,3.61523438)
\closepath
\moveto(429.56008911,1.48828125)
\curveto(429.56008911,1.30859375)(429.60696411,1.17382812)(429.70071411,1.08398438)
\curveto(429.79837036,0.99414062)(429.93118286,0.94921875)(430.09915161,0.94921875)
\curveto(430.27102661,0.94921875)(430.46438599,0.97460938)(430.67922974,1.02539062)
\lineto(430.67922974,0.3515625)
\curveto(430.40969849,0.27734375)(430.16165161,0.24023438)(429.93508911,0.24023438)
\curveto(429.11087036,0.24023438)(428.69876099,0.6171875)(428.69876099,1.37109375)
\curveto(428.69876099,1.9140625)(429.01126099,2.41796875)(429.63626099,2.8828125)
\lineto(430.38040161,2.8828125)
\curveto(430.10696411,2.625)(429.90188599,2.390625)(429.76516724,2.1796875)
\curveto(429.62844849,1.96484375)(429.56008911,1.734375)(429.56008911,1.48828125)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(434.96829224,2.765625)
\curveto(434.04251099,2.765625)(433.32180786,3.04882812)(432.80618286,3.61523438)
\curveto(432.29055786,4.18554688)(432.03274536,5.00195312)(432.03274536,6.06445312)
\curveto(432.03274536,7.14257812)(432.29251099,7.97265625)(432.81204224,8.5546875)
\curveto(433.33547974,9.140625)(434.07962036,9.43359375)(435.04446411,9.43359375)
\curveto(435.35696411,9.43359375)(435.66555786,9.40039062)(435.97024536,9.33398438)
\curveto(436.27883911,9.27148438)(436.53274536,9.18945312)(436.73196411,9.08789062)
\lineto(436.40969849,8.20898438)
\curveto(435.86672974,8.41210938)(435.40383911,8.51367188)(435.02102661,8.51367188)
\curveto(434.37258911,8.51367188)(433.89407349,8.30859375)(433.58547974,7.8984375)
\curveto(433.27688599,7.4921875)(433.12258911,6.88476562)(433.12258911,6.07617188)
\curveto(433.12258911,5.29882812)(433.27688599,4.703125)(433.58547974,4.2890625)
\curveto(433.89407349,3.87890625)(434.35110474,3.67382812)(434.95657349,3.67382812)
\curveto(435.52297974,3.67382812)(436.07962036,3.79882812)(436.62649536,4.04882812)
\lineto(436.62649536,3.11132812)
\curveto(436.18118286,2.88085938)(435.62844849,2.765625)(434.96829224,2.765625)
\closepath
\moveto(434.06008911,10.30078125)
\curveto(434.20852661,10.48828125)(434.39602661,10.75390625)(434.62258911,11.09765625)
\curveto(434.85305786,11.4453125)(435.04641724,11.77148438)(435.20266724,12.07617188)
\lineto(436.47415161,12.07617188)
\lineto(436.47415161,11.953125)
\curveto(436.30227661,11.703125)(436.03469849,11.38867188)(435.67141724,11.00976562)
\curveto(435.30813599,10.63085938)(435.00344849,10.34570312)(434.75735474,10.15429688)
\lineto(434.06008911,10.15429688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(494.23779297,2.765625)
\curveto(493.31201172,2.765625)(492.59130859,3.04882812)(492.07568359,3.61523438)
\curveto(491.56005859,4.18554688)(491.30224609,5.00195312)(491.30224609,6.06445312)
\curveto(491.30224609,7.14257812)(491.56201172,7.97265625)(492.08154297,8.5546875)
\curveto(492.60498047,9.140625)(493.34912109,9.43359375)(494.31396484,9.43359375)
\curveto(494.62646484,9.43359375)(494.93505859,9.40039062)(495.23974609,9.33398438)
\curveto(495.54833984,9.27148438)(495.80224609,9.18945312)(496.00146484,9.08789062)
\lineto(495.67919922,8.20898438)
\curveto(495.13623047,8.41210938)(494.67333984,8.51367188)(494.29052734,8.51367188)
\curveto(493.64208984,8.51367188)(493.16357422,8.30859375)(492.85498047,7.8984375)
\curveto(492.54638672,7.4921875)(492.39208984,6.88476562)(492.39208984,6.07617188)
\curveto(492.39208984,5.29882812)(492.54638672,4.703125)(492.85498047,4.2890625)
\curveto(493.16357422,3.87890625)(493.62060547,3.67382812)(494.22607422,3.67382812)
\curveto(494.79248047,3.67382812)(495.34912109,3.79882812)(495.89599609,4.04882812)
\lineto(495.89599609,3.11132812)
\curveto(495.45068359,2.88085938)(494.89794922,2.765625)(494.23779297,2.765625)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(501.57958984,2.8828125)
\lineto(496.87451172,2.8828125)
\lineto(496.87451172,3.58007812)
\lineto(500.33154297,8.49609375)
\lineto(497.07958984,8.49609375)
\lineto(497.07958984,9.31640625)
\lineto(501.49169922,9.31640625)
\lineto(501.49169922,8.52539062)
\lineto(498.08740234,3.69726562)
\lineto(501.57958984,3.69726562)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(502.06591797,9.31640625)
\lineto(503.19677734,9.31640625)
\lineto(504.58544922,5.65429688)
\curveto(504.87841797,4.85742188)(505.05810547,4.2734375)(505.12451172,3.90234375)
\lineto(505.17138672,3.90234375)
\curveto(505.20654297,4.046875)(505.28662109,4.31640625)(505.41162109,4.7109375)
\curveto(505.53662109,5.109375)(505.64208984,5.42773438)(505.72802734,5.66601562)
\lineto(507.03466797,9.31640625)
\lineto(508.17138672,9.31640625)
\lineto(505.39990234,1.9921875)
\curveto(505.13037109,1.28125)(504.81005859,0.77148438)(504.43896484,0.46289062)
\curveto(504.06787109,0.15429688)(503.60888672,0)(503.06201172,0)
\curveto(502.76904297,0)(502.47802734,0.03320312)(502.18896484,0.09960938)
\lineto(502.18896484,0.9375)
\curveto(502.38427734,0.890625)(502.61865234,0.8671875)(502.89208984,0.8671875)
\curveto(503.22802734,0.8671875)(503.51318359,0.9609375)(503.74755859,1.1484375)
\curveto(503.98193359,1.33203125)(504.17333984,1.6171875)(504.32177734,2.00390625)
\lineto(504.65576172,2.859375)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(513.57373047,2.8828125)
\lineto(513.57373047,6.99609375)
\curveto(513.57373047,7.51953125)(513.45654297,7.90820312)(513.22216797,8.16210938)
\curveto(512.99169922,8.41992188)(512.62841797,8.54882812)(512.13232422,8.54882812)
\curveto(511.47998047,8.54882812)(511.00146484,8.3671875)(510.69677734,8.00390625)
\curveto(510.39599609,7.640625)(510.24560547,7.04101562)(510.24560547,6.20507812)
\lineto(510.24560547,2.8828125)
\lineto(509.19091797,2.8828125)
\lineto(509.19091797,12)
\lineto(510.24560547,12)
\lineto(510.24560547,9.328125)
\curveto(510.24560547,8.9765625)(510.22607422,8.67578125)(510.18701172,8.42578125)
\lineto(510.25732422,8.42578125)
\curveto(510.44873047,8.73828125)(510.72021484,8.98242188)(511.07177734,9.15820312)
\curveto(511.42333984,9.33398438)(511.81982422,9.421875)(512.26123047,9.421875)
\curveto(513.04248047,9.421875)(513.63037109,9.234375)(514.02490234,8.859375)
\curveto(514.41943359,8.48828125)(514.61669922,7.89257812)(514.61669922,7.07226562)
\lineto(514.61669922,2.8828125)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(520.59326172,2.8828125)
\lineto(520.38818359,3.796875)
\lineto(520.34130859,3.796875)
\curveto(520.02099609,3.39453125)(519.70068359,3.12109375)(519.38037109,2.9765625)
\curveto(519.06396484,2.8359375)(518.66357422,2.765625)(518.17919922,2.765625)
\curveto(517.54638672,2.765625)(517.05029297,2.93164062)(516.69091797,3.26367188)
\curveto(516.33154297,3.59570312)(516.15185547,4.06445312)(516.15185547,4.66992188)
\curveto(516.15185547,5.97460938)(517.18115234,6.65820312)(519.23974609,6.72070312)
\lineto(520.32958984,6.76171875)
\lineto(520.32958984,7.14257812)
\curveto(520.32958984,7.63085938)(520.22412109,7.99023438)(520.01318359,8.22070312)
\curveto(519.80224609,8.45507812)(519.46435547,8.57226562)(518.99951172,8.57226562)
\curveto(518.65966797,8.57226562)(518.33740234,8.52148438)(518.03271484,8.41992188)
\curveto(517.73193359,8.31835938)(517.44873047,8.20507812)(517.18310547,8.08007812)
\lineto(516.86083984,8.87109375)
\curveto(517.18505859,9.04296875)(517.53857422,9.17773438)(517.92138672,9.27539062)
\curveto(518.30419922,9.37304688)(518.68310547,9.421875)(519.05810547,9.421875)
\curveto(519.83544922,9.421875)(520.41357422,9.25)(520.79248047,8.90625)
\curveto(521.17138672,8.5625)(521.36083984,8.015625)(521.36083984,7.265625)
\lineto(521.36083984,2.8828125)
\closepath
\moveto(518.41943359,3.61523438)
\curveto(519.00927734,3.61523438)(519.47216797,3.7734375)(519.80810547,4.08984375)
\curveto(520.14794922,4.41015625)(520.31787109,4.86328125)(520.31787109,5.44921875)
\lineto(520.31787109,6.02929688)
\lineto(519.36865234,5.98828125)
\curveto(518.63037109,5.9609375)(518.09130859,5.84375)(517.75146484,5.63671875)
\curveto(517.41552734,5.4296875)(517.24755859,5.10351562)(517.24755859,4.65820312)
\curveto(517.24755859,4.32226562)(517.34912109,4.06445312)(517.55224609,3.88476562)
\curveto(517.75927734,3.70507812)(518.04833984,3.61523438)(518.41943359,3.61523438)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(522.59130859,0)
\curveto(522.22412109,0)(521.91552734,0.04882812)(521.66552734,0.14648438)
\lineto(521.66552734,0.99609375)
\curveto(521.93505859,0.91796875)(522.20068359,0.87890625)(522.46240234,0.87890625)
\curveto(522.76708984,0.87890625)(522.98974609,0.96289062)(523.13037109,1.13085938)
\curveto(523.27490234,1.29492188)(523.34716797,1.546875)(523.34716797,1.88671875)
\lineto(523.34716797,9.31640625)
\lineto(524.40185547,9.31640625)
\lineto(524.40185547,1.921875)
\curveto(524.40185547,1.28125)(524.24755859,0.80078125)(523.93896484,0.48046875)
\curveto(523.63427734,0.16015625)(523.18505859,0)(522.59130859,0)
\closepath
\moveto(523.26513672,11.05664062)
\curveto(523.26513672,11.29101562)(523.32373047,11.4609375)(523.44091797,11.56640625)
\curveto(523.56201172,11.671875)(523.71044922,11.72460938)(523.88623047,11.72460938)
\curveto(524.05029297,11.72460938)(524.19287109,11.671875)(524.31396484,11.56640625)
\curveto(524.43896484,11.4609375)(524.50146484,11.29101562)(524.50146484,11.05664062)
\curveto(524.50146484,10.82617188)(524.43896484,10.65625)(524.31396484,10.546875)
\curveto(524.19287109,10.4375)(524.05029297,10.3828125)(523.88623047,10.3828125)
\curveto(523.71044922,10.3828125)(523.56201172,10.4375)(523.44091797,10.546875)
\curveto(523.32373047,10.65625)(523.26513672,10.82617188)(523.26513672,11.05664062)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(530.41357422,2.8828125)
\lineto(530.20849609,3.796875)
\lineto(530.16162109,3.796875)
\curveto(529.84130859,3.39453125)(529.52099609,3.12109375)(529.20068359,2.9765625)
\curveto(528.88427734,2.8359375)(528.48388672,2.765625)(527.99951172,2.765625)
\curveto(527.36669922,2.765625)(526.87060547,2.93164062)(526.51123047,3.26367188)
\curveto(526.15185547,3.59570312)(525.97216797,4.06445312)(525.97216797,4.66992188)
\curveto(525.97216797,5.97460938)(527.00146484,6.65820312)(529.06005859,6.72070312)
\lineto(530.14990234,6.76171875)
\lineto(530.14990234,7.14257812)
\curveto(530.14990234,7.63085938)(530.04443359,7.99023438)(529.83349609,8.22070312)
\curveto(529.62255859,8.45507812)(529.28466797,8.57226562)(528.81982422,8.57226562)
\curveto(528.47998047,8.57226562)(528.15771484,8.52148438)(527.85302734,8.41992188)
\curveto(527.55224609,8.31835938)(527.26904297,8.20507812)(527.00341797,8.08007812)
\lineto(526.68115234,8.87109375)
\curveto(527.00537109,9.04296875)(527.35888672,9.17773438)(527.74169922,9.27539062)
\curveto(528.12451172,9.37304688)(528.50341797,9.421875)(528.87841797,9.421875)
\curveto(529.65576172,9.421875)(530.23388672,9.25)(530.61279297,8.90625)
\curveto(530.99169922,8.5625)(531.18115234,8.015625)(531.18115234,7.265625)
\lineto(531.18115234,2.8828125)
\closepath
\moveto(528.23974609,3.61523438)
\curveto(528.82958984,3.61523438)(529.29248047,3.7734375)(529.62841797,4.08984375)
\curveto(529.96826172,4.41015625)(530.13818359,4.86328125)(530.13818359,5.44921875)
\lineto(530.13818359,6.02929688)
\lineto(529.18896484,5.98828125)
\curveto(528.45068359,5.9609375)(527.91162109,5.84375)(527.57177734,5.63671875)
\curveto(527.23583984,5.4296875)(527.06787109,5.10351562)(527.06787109,4.65820312)
\curveto(527.06787109,4.32226562)(527.16943359,4.06445312)(527.37255859,3.88476562)
\curveto(527.57958984,3.70507812)(527.86865234,3.61523438)(528.23974609,3.61523438)
\closepath
\moveto(530.33740234,1.48828125)
\curveto(530.33740234,1.30859375)(530.38427734,1.17382812)(530.47802734,1.08398438)
\curveto(530.57568359,0.99414062)(530.70849609,0.94921875)(530.87646484,0.94921875)
\curveto(531.04833984,0.94921875)(531.24169922,0.97460938)(531.45654297,1.02539062)
\lineto(531.45654297,0.3515625)
\curveto(531.18701172,0.27734375)(530.93896484,0.24023438)(530.71240234,0.24023438)
\curveto(529.88818359,0.24023438)(529.47607422,0.6171875)(529.47607422,1.37109375)
\curveto(529.47607422,1.9140625)(529.78857422,2.41796875)(530.41357422,2.8828125)
\lineto(531.15771484,2.8828125)
\curveto(530.88427734,2.625)(530.67919922,2.390625)(530.54248047,2.1796875)
\curveto(530.40576172,1.96484375)(530.33740234,1.734375)(530.33740234,1.48828125)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(535.74560547,2.765625)
\curveto(534.81982422,2.765625)(534.09912109,3.04882812)(533.58349609,3.61523438)
\curveto(533.06787109,4.18554688)(532.81005859,5.00195312)(532.81005859,6.06445312)
\curveto(532.81005859,7.14257812)(533.06982422,7.97265625)(533.58935547,8.5546875)
\curveto(534.11279297,9.140625)(534.85693359,9.43359375)(535.82177734,9.43359375)
\curveto(536.13427734,9.43359375)(536.44287109,9.40039062)(536.74755859,9.33398438)
\curveto(537.05615234,9.27148438)(537.31005859,9.18945312)(537.50927734,9.08789062)
\lineto(537.18701172,8.20898438)
\curveto(536.64404297,8.41210938)(536.18115234,8.51367188)(535.79833984,8.51367188)
\curveto(535.14990234,8.51367188)(534.67138672,8.30859375)(534.36279297,7.8984375)
\curveto(534.05419922,7.4921875)(533.89990234,6.88476562)(533.89990234,6.07617188)
\curveto(533.89990234,5.29882812)(534.05419922,4.703125)(534.36279297,4.2890625)
\curveto(534.67138672,3.87890625)(535.12841797,3.67382812)(535.73388672,3.67382812)
\curveto(536.30029297,3.67382812)(536.85693359,3.79882812)(537.40380859,4.04882812)
\lineto(537.40380859,3.11132812)
\curveto(536.95849609,2.88085938)(536.40576172,2.765625)(535.74560547,2.765625)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(541.66943359,2.765625)
\curveto(540.70458984,2.765625)(539.94677734,3.05664062)(539.39599609,3.63867188)
\curveto(538.84912109,4.22460938)(538.57568359,5.02929688)(538.57568359,6.05273438)
\curveto(538.57568359,7.08398438)(538.83154297,7.90429688)(539.34326172,8.51367188)
\curveto(539.85498047,9.12695312)(540.54638672,9.43359375)(541.41748047,9.43359375)
\curveto(542.22607422,9.43359375)(542.87060547,9.171875)(543.35107422,8.6484375)
\curveto(543.83154297,8.12890625)(544.07177734,7.42382812)(544.07177734,6.53320312)
\lineto(544.07177734,5.89453125)
\lineto(539.66552734,5.89453125)
\curveto(539.68505859,5.1640625)(539.87060547,4.609375)(540.22216797,4.23046875)
\curveto(540.57373047,3.8515625)(541.07177734,3.66210938)(541.71630859,3.66210938)
\curveto(542.06005859,3.66210938)(542.38623047,3.69140625)(542.69482422,3.75)
\curveto(543.00341797,3.8125)(543.36474609,3.93164062)(543.77880859,4.10742188)
\lineto(543.77880859,3.18164062)
\curveto(543.42333984,3.02929688)(543.08935547,2.921875)(542.77685547,2.859375)
\curveto(542.46435547,2.796875)(542.09521484,2.765625)(541.66943359,2.765625)
\closepath
\moveto(541.40576172,8.57226562)
\curveto(540.90185547,8.57226562)(540.50341797,8.41015625)(540.21044922,8.0859375)
\curveto(539.91748047,7.76171875)(539.74365234,7.31054688)(539.68896484,6.73242188)
\lineto(542.96435547,6.73242188)
\curveto(542.95654297,7.33398438)(542.81787109,7.79101562)(542.54833984,8.10351562)
\curveto(542.27880859,8.41601562)(541.89794922,8.57226562)(541.40576172,8.57226562)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(548.15576172,3.62695312)
\curveto(548.80419922,3.62695312)(549.27490234,3.80078125)(549.56787109,4.1484375)
\curveto(549.86474609,4.5)(550.01318359,5.0625)(550.01318359,5.8359375)
\lineto(550.01318359,6.08789062)
\curveto(550.01318359,6.94726562)(549.86474609,7.57226562)(549.56787109,7.96289062)
\curveto(549.27099609,8.35351562)(548.79248047,8.54882812)(548.13232422,8.54882812)
\curveto(547.59326172,8.54882812)(547.17529297,8.33398438)(546.87841797,7.90429688)
\curveto(546.58544922,7.47851562)(546.43896484,6.86914062)(546.43896484,6.07617188)
\curveto(546.43896484,5.27929688)(546.58154297,4.671875)(546.86669922,4.25390625)
\curveto(547.15576172,3.8359375)(547.58544922,3.62695312)(548.15576172,3.62695312)
\closepath
\moveto(550.00146484,2.94140625)
\lineto(550.03662109,3.73242188)
\lineto(549.98974609,3.73242188)
\curveto(549.55615234,3.08789062)(548.89208984,2.765625)(547.99755859,2.765625)
\curveto(547.16552734,2.765625)(546.51513672,3.0546875)(546.04638672,3.6328125)
\curveto(545.58154297,4.21484375)(545.34912109,5.03320312)(545.34912109,6.08789062)
\curveto(545.34912109,7.12304688)(545.58349609,7.93945312)(546.05224609,8.53710938)
\curveto(546.52490234,9.13476562)(547.16943359,9.43359375)(547.98583984,9.43359375)
\curveto(548.85693359,9.43359375)(549.52880859,9.109375)(550.00146484,8.4609375)
\lineto(550.06591797,8.4609375)
\lineto(550.20654297,9.31640625)
\lineto(551.04443359,9.31640625)
\lineto(551.04443359,2.77734375)
\curveto(551.04443359,1.85546875)(550.81005859,1.16210938)(550.34130859,0.69726562)
\curveto(549.87646484,0.23242188)(549.15185547,0)(548.16748047,0)
\curveto(547.22998047,0)(546.45849609,0.13671875)(545.85302734,0.41015625)
\lineto(545.85302734,1.3828125)
\curveto(546.47802734,1.046875)(547.26904297,0.87890625)(548.22607422,0.87890625)
\curveto(548.77294922,0.87890625)(549.20458984,1.0390625)(549.52099609,1.359375)
\curveto(549.84130859,1.6796875)(550.00146484,2.12304688)(550.00146484,2.68945312)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(558.67919922,6.11132812)
\curveto(558.67919922,5.06054688)(558.41357422,4.24023438)(557.88232422,3.65039062)
\curveto(557.35107422,3.06054688)(556.61669922,2.765625)(555.67919922,2.765625)
\curveto(555.09716797,2.765625)(554.58154297,2.90039062)(554.13232422,3.16992188)
\curveto(553.68310547,3.44335938)(553.33740234,3.83398438)(553.09521484,4.34179688)
\curveto(552.85302734,4.84960938)(552.73193359,5.43945312)(552.73193359,6.11132812)
\curveto(552.73193359,7.15820312)(552.99365234,7.97265625)(553.51708984,8.5546875)
\curveto(554.04052734,9.140625)(554.77490234,9.43359375)(555.72021484,9.43359375)
\curveto(556.62646484,9.43359375)(557.34521484,9.13476562)(557.87646484,8.53710938)
\curveto(558.41162109,7.94335938)(558.67919922,7.13476562)(558.67919922,6.11132812)
\closepath
\moveto(553.82177734,6.11132812)
\curveto(553.82177734,5.30273438)(553.97998047,4.6875)(554.29638672,4.265625)
\curveto(554.61669922,3.84765625)(555.08740234,3.63867188)(555.70849609,3.63867188)
\curveto(556.32177734,3.63867188)(556.78857422,3.84765625)(557.10888672,4.265625)
\curveto(557.42919922,4.6875)(557.58935547,5.30273438)(557.58935547,6.11132812)
\curveto(557.58935547,6.91992188)(557.42724609,7.52734375)(557.10302734,7.93359375)
\curveto(556.78271484,8.34375)(556.31201172,8.54882812)(555.69091797,8.54882812)
\curveto(554.44482422,8.54882812)(553.82177734,7.73632812)(553.82177734,6.11132812)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(621.10253906,2.8828125)
\lineto(621.10253906,6.99609375)
\curveto(621.10253906,7.51953125)(620.98535156,7.90820312)(620.75097656,8.16210938)
\curveto(620.52050781,8.41992188)(620.15722656,8.54882812)(619.66113281,8.54882812)
\curveto(619.00097656,8.54882812)(618.52050781,8.36523438)(618.21972656,7.99804688)
\curveto(617.92285156,7.63476562)(617.77441406,7.04101562)(617.77441406,6.21679688)
\lineto(617.77441406,2.8828125)
\lineto(616.71972656,2.8828125)
\lineto(616.71972656,9.31640625)
\lineto(617.56933594,9.31640625)
\lineto(617.72753906,8.4375)
\lineto(617.78613281,8.4375)
\curveto(617.98535156,8.75390625)(618.26464844,8.99804688)(618.62402344,9.16992188)
\curveto(618.98339844,9.34570312)(619.37988281,9.43359375)(619.81347656,9.43359375)
\curveto(620.60253906,9.43359375)(621.18847656,9.2421875)(621.57128906,8.859375)
\curveto(621.95410156,8.4765625)(622.14550781,7.88085938)(622.14550781,7.07226562)
\lineto(622.14550781,2.8828125)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(628.12207031,2.8828125)
\lineto(627.91699219,3.796875)
\lineto(627.87011719,3.796875)
\curveto(627.54980469,3.39453125)(627.22949219,3.12109375)(626.90917969,2.9765625)
\curveto(626.59277344,2.8359375)(626.19238281,2.765625)(625.70800781,2.765625)
\curveto(625.07519531,2.765625)(624.57910156,2.93164062)(624.21972656,3.26367188)
\curveto(623.86035156,3.59570312)(623.68066406,4.06445312)(623.68066406,4.66992188)
\curveto(623.68066406,5.97460938)(624.70996094,6.65820312)(626.76855469,6.72070312)
\lineto(627.85839844,6.76171875)
\lineto(627.85839844,7.14257812)
\curveto(627.85839844,7.63085938)(627.75292969,7.99023438)(627.54199219,8.22070312)
\curveto(627.33105469,8.45507812)(626.99316406,8.57226562)(626.52832031,8.57226562)
\curveto(626.18847656,8.57226562)(625.86621094,8.52148438)(625.56152344,8.41992188)
\curveto(625.26074219,8.31835938)(624.97753906,8.20507812)(624.71191406,8.08007812)
\lineto(624.38964844,8.87109375)
\curveto(624.71386719,9.04296875)(625.06738281,9.17773438)(625.45019531,9.27539062)
\curveto(625.83300781,9.37304688)(626.21191406,9.421875)(626.58691406,9.421875)
\curveto(627.36425781,9.421875)(627.94238281,9.25)(628.32128906,8.90625)
\curveto(628.70019531,8.5625)(628.88964844,8.015625)(628.88964844,7.265625)
\lineto(628.88964844,2.8828125)
\closepath
\moveto(625.94824219,3.61523438)
\curveto(626.53808594,3.61523438)(627.00097656,3.7734375)(627.33691406,4.08984375)
\curveto(627.67675781,4.41015625)(627.84667969,4.86328125)(627.84667969,5.44921875)
\lineto(627.84667969,6.02929688)
\lineto(626.89746094,5.98828125)
\curveto(626.15917969,5.9609375)(625.62011719,5.84375)(625.28027344,5.63671875)
\curveto(624.94433594,5.4296875)(624.77636719,5.10351562)(624.77636719,4.65820312)
\curveto(624.77636719,4.32226562)(624.87792969,4.06445312)(625.08105469,3.88476562)
\curveto(625.28808594,3.70507812)(625.57714844,3.61523438)(625.94824219,3.61523438)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(705.40368652,2.8828125)
\lineto(704.34899902,2.8828125)
\lineto(704.34899902,12)
\lineto(705.40368652,12)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(713.03259277,6.11132812)
\curveto(713.03259277,5.06054688)(712.76696777,4.24023438)(712.23571777,3.65039062)
\curveto(711.70446777,3.06054688)(710.97009277,2.765625)(710.03259277,2.765625)
\curveto(709.45056152,2.765625)(708.93493652,2.90039062)(708.48571777,3.16992188)
\curveto(708.03649902,3.44335938)(707.6907959,3.83398438)(707.4486084,4.34179688)
\curveto(707.2064209,4.84960938)(707.08532715,5.43945312)(707.08532715,6.11132812)
\curveto(707.08532715,7.15820312)(707.3470459,7.97265625)(707.8704834,8.5546875)
\curveto(708.3939209,9.140625)(709.1282959,9.43359375)(710.0736084,9.43359375)
\curveto(710.9798584,9.43359375)(711.6986084,9.13476562)(712.2298584,8.53710938)
\curveto(712.76501465,7.94335938)(713.03259277,7.13476562)(713.03259277,6.11132812)
\closepath
\moveto(708.1751709,6.11132812)
\curveto(708.1751709,5.30273438)(708.33337402,4.6875)(708.64978027,4.265625)
\curveto(708.97009277,3.84765625)(709.4407959,3.63867188)(710.06188965,3.63867188)
\curveto(710.6751709,3.63867188)(711.14196777,3.84765625)(711.46228027,4.265625)
\curveto(711.78259277,4.6875)(711.94274902,5.30273438)(711.94274902,6.11132812)
\curveto(711.94274902,6.91992188)(711.78063965,7.52734375)(711.4564209,7.93359375)
\curveto(711.1361084,8.34375)(710.66540527,8.54882812)(710.04431152,8.54882812)
\curveto(708.79821777,8.54882812)(708.1751709,7.73632812)(708.1751709,6.11132812)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(716.9876709,2.765625)
\curveto(716.1517334,2.765625)(715.5032959,3.0546875)(715.0423584,3.6328125)
\curveto(714.5814209,4.2109375)(714.35095215,5.02929688)(714.35095215,6.08789062)
\curveto(714.35095215,7.13867188)(714.5814209,7.95898438)(715.0423584,8.54882812)
\curveto(715.50720215,9.13867188)(716.1595459,9.43359375)(716.99938965,9.43359375)
\curveto(717.8626709,9.43359375)(718.5267334,9.1171875)(718.99157715,8.484375)
\lineto(719.06774902,8.484375)
\curveto(719.05603027,8.5625)(719.04040527,8.71875)(719.02087402,8.953125)
\curveto(719.00134277,9.19140625)(718.99157715,9.3515625)(718.99157715,9.43359375)
\lineto(718.99157715,12)
\lineto(720.04626465,12)
\lineto(720.04626465,2.8828125)
\lineto(719.19665527,2.8828125)
\lineto(719.03845215,3.74414062)
\lineto(718.99157715,3.74414062)
\curveto(718.5423584,3.09179688)(717.87438965,2.765625)(716.9876709,2.765625)
\closepath
\moveto(717.15759277,3.63867188)
\curveto(717.79821777,3.63867188)(718.26501465,3.8125)(718.5579834,4.16015625)
\curveto(718.8548584,4.51171875)(719.0032959,5.0859375)(719.0032959,5.8828125)
\lineto(719.0032959,6.07617188)
\curveto(719.0032959,6.97070312)(718.85290527,7.60742188)(718.55212402,7.98632812)
\curveto(718.25524902,8.36914062)(717.78649902,8.56054688)(717.14587402,8.56054688)
\curveto(716.60290527,8.56054688)(716.1829834,8.34375)(715.8861084,7.91015625)
\curveto(715.5892334,7.48046875)(715.4407959,6.86523438)(715.4407959,6.06445312)
\curveto(715.4407959,5.26757812)(715.58728027,4.6640625)(715.88024902,4.25390625)
\curveto(716.17712402,3.84375)(716.60290527,3.63867188)(717.15759277,3.63867188)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(726.2454834,2.8828125)
\lineto(721.54040527,2.8828125)
\lineto(721.54040527,3.58007812)
\lineto(724.99743652,8.49609375)
\lineto(721.7454834,8.49609375)
\lineto(721.7454834,9.31640625)
\lineto(726.15759277,9.31640625)
\lineto(726.15759277,8.52539062)
\lineto(722.7532959,3.69726562)
\lineto(726.2454834,3.69726562)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(728.79431152,2.8828125)
\lineto(727.73962402,2.8828125)
\lineto(727.73962402,9.31640625)
\lineto(728.79431152,9.31640625)
\closepath
\moveto(727.65759277,11.05664062)
\curveto(727.65759277,11.29101562)(727.71618652,11.4609375)(727.83337402,11.56640625)
\curveto(727.95446777,11.671875)(728.10290527,11.72460938)(728.27868652,11.72460938)
\curveto(728.44274902,11.72460938)(728.58532715,11.671875)(728.7064209,11.56640625)
\curveto(728.8314209,11.4609375)(728.8939209,11.29101562)(728.8939209,11.05664062)
\curveto(728.8939209,10.82617188)(728.8314209,10.65625)(728.7064209,10.546875)
\curveto(728.58532715,10.4375)(728.44274902,10.3828125)(728.27868652,10.3828125)
\curveto(728.10290527,10.3828125)(727.95446777,10.4375)(727.83337402,10.546875)
\curveto(727.71618652,10.65625)(727.65759277,10.82617188)(727.65759277,11.05664062)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(733.56970215,2.765625)
\curveto(732.6048584,2.765625)(731.8470459,3.05664062)(731.29626465,3.63867188)
\curveto(730.74938965,4.22460938)(730.47595215,5.02929688)(730.47595215,6.05273438)
\curveto(730.47595215,7.08398438)(730.73181152,7.90429688)(731.24353027,8.51367188)
\curveto(731.75524902,9.12695312)(732.44665527,9.43359375)(733.31774902,9.43359375)
\curveto(734.12634277,9.43359375)(734.77087402,9.171875)(735.25134277,8.6484375)
\curveto(735.73181152,8.12890625)(735.9720459,7.42382812)(735.9720459,6.53320312)
\lineto(735.9720459,5.89453125)
\lineto(731.5657959,5.89453125)
\curveto(731.58532715,5.1640625)(731.77087402,4.609375)(732.12243652,4.23046875)
\curveto(732.47399902,3.8515625)(732.9720459,3.66210938)(733.61657715,3.66210938)
\curveto(733.96032715,3.66210938)(734.28649902,3.69140625)(734.59509277,3.75)
\curveto(734.90368652,3.8125)(735.26501465,3.93164062)(735.67907715,4.10742188)
\lineto(735.67907715,3.18164062)
\curveto(735.3236084,3.02929688)(734.98962402,2.921875)(734.67712402,2.859375)
\curveto(734.36462402,2.796875)(733.9954834,2.765625)(733.56970215,2.765625)
\closepath
\moveto(733.30603027,8.57226562)
\curveto(732.80212402,8.57226562)(732.40368652,8.41015625)(732.11071777,8.0859375)
\curveto(731.81774902,7.76171875)(731.6439209,7.31054688)(731.5892334,6.73242188)
\lineto(734.86462402,6.73242188)
\curveto(734.85681152,7.33398438)(734.71813965,7.79101562)(734.4486084,8.10351562)
\curveto(734.17907715,8.41601562)(733.79821777,8.57226562)(733.30603027,8.57226562)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(789.12036133,2.8828125)
\lineto(784.4152832,2.8828125)
\lineto(784.4152832,3.58007812)
\lineto(787.87231445,8.49609375)
\lineto(784.62036133,8.49609375)
\lineto(784.62036133,9.31640625)
\lineto(789.0324707,9.31640625)
\lineto(789.0324707,8.52539062)
\lineto(785.62817383,3.69726562)
\lineto(789.12036133,3.69726562)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(794.5871582,2.8828125)
\lineto(794.38208008,3.796875)
\lineto(794.33520508,3.796875)
\curveto(794.01489258,3.39453125)(793.69458008,3.12109375)(793.37426758,2.9765625)
\curveto(793.05786133,2.8359375)(792.6574707,2.765625)(792.1730957,2.765625)
\curveto(791.5402832,2.765625)(791.04418945,2.93164062)(790.68481445,3.26367188)
\curveto(790.32543945,3.59570312)(790.14575195,4.06445312)(790.14575195,4.66992188)
\curveto(790.14575195,5.97460938)(791.17504883,6.65820312)(793.23364258,6.72070312)
\lineto(794.32348633,6.76171875)
\lineto(794.32348633,7.14257812)
\curveto(794.32348633,7.63085938)(794.21801758,7.99023438)(794.00708008,8.22070312)
\curveto(793.79614258,8.45507812)(793.45825195,8.57226562)(792.9934082,8.57226562)
\curveto(792.65356445,8.57226562)(792.33129883,8.52148438)(792.02661133,8.41992188)
\curveto(791.72583008,8.31835938)(791.44262695,8.20507812)(791.17700195,8.08007812)
\lineto(790.85473633,8.87109375)
\curveto(791.17895508,9.04296875)(791.5324707,9.17773438)(791.9152832,9.27539062)
\curveto(792.2980957,9.37304688)(792.67700195,9.421875)(793.05200195,9.421875)
\curveto(793.8293457,9.421875)(794.4074707,9.25)(794.78637695,8.90625)
\curveto(795.1652832,8.5625)(795.35473633,8.015625)(795.35473633,7.265625)
\lineto(795.35473633,2.8828125)
\closepath
\moveto(792.41333008,3.61523438)
\curveto(793.00317383,3.61523438)(793.46606445,3.7734375)(793.80200195,4.08984375)
\curveto(794.1418457,4.41015625)(794.31176758,4.86328125)(794.31176758,5.44921875)
\lineto(794.31176758,6.02929688)
\lineto(793.36254883,5.98828125)
\curveto(792.62426758,5.9609375)(792.08520508,5.84375)(791.74536133,5.63671875)
\curveto(791.40942383,5.4296875)(791.24145508,5.10351562)(791.24145508,4.65820312)
\curveto(791.24145508,4.32226562)(791.34301758,4.06445312)(791.54614258,3.88476562)
\curveto(791.75317383,3.70507812)(792.04223633,3.61523438)(792.41333008,3.61523438)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(799.7902832,3.62695312)
\curveto(800.4387207,3.62695312)(800.90942383,3.80078125)(801.20239258,4.1484375)
\curveto(801.49926758,4.5)(801.64770508,5.0625)(801.64770508,5.8359375)
\lineto(801.64770508,6.08789062)
\curveto(801.64770508,6.94726562)(801.49926758,7.57226562)(801.20239258,7.96289062)
\curveto(800.90551758,8.35351562)(800.42700195,8.54882812)(799.7668457,8.54882812)
\curveto(799.2277832,8.54882812)(798.80981445,8.33398438)(798.51293945,7.90429688)
\curveto(798.2199707,7.47851562)(798.07348633,6.86914062)(798.07348633,6.07617188)
\curveto(798.07348633,5.27929688)(798.21606445,4.671875)(798.5012207,4.25390625)
\curveto(798.7902832,3.8359375)(799.2199707,3.62695312)(799.7902832,3.62695312)
\closepath
\moveto(801.63598633,2.94140625)
\lineto(801.67114258,3.73242188)
\lineto(801.62426758,3.73242188)
\curveto(801.19067383,3.08789062)(800.52661133,2.765625)(799.63208008,2.765625)
\curveto(798.80004883,2.765625)(798.1496582,3.0546875)(797.6809082,3.6328125)
\curveto(797.21606445,4.21484375)(796.98364258,5.03320312)(796.98364258,6.08789062)
\curveto(796.98364258,7.12304688)(797.21801758,7.93945312)(797.68676758,8.53710938)
\curveto(798.15942383,9.13476562)(798.80395508,9.43359375)(799.62036133,9.43359375)
\curveto(800.49145508,9.43359375)(801.16333008,9.109375)(801.63598633,8.4609375)
\lineto(801.70043945,8.4609375)
\lineto(801.84106445,9.31640625)
\lineto(802.67895508,9.31640625)
\lineto(802.67895508,2.77734375)
\curveto(802.67895508,1.85546875)(802.44458008,1.16210938)(801.97583008,0.69726562)
\curveto(801.51098633,0.23242188)(800.78637695,0)(799.80200195,0)
\curveto(798.86450195,0)(798.09301758,0.13671875)(797.48754883,0.41015625)
\lineto(797.48754883,1.3828125)
\curveto(798.11254883,1.046875)(798.90356445,0.87890625)(799.8605957,0.87890625)
\curveto(800.4074707,0.87890625)(800.83911133,1.0390625)(801.15551758,1.359375)
\curveto(801.47583008,1.6796875)(801.63598633,2.12304688)(801.63598633,2.68945312)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(807.72387695,9.43359375)
\curveto(808.0090332,9.43359375)(808.26098633,9.41015625)(808.47973633,9.36328125)
\lineto(808.35083008,8.390625)
\curveto(808.11254883,8.4453125)(807.88012695,8.47265625)(807.65356445,8.47265625)
\curveto(807.3137207,8.47265625)(806.99731445,8.37890625)(806.7043457,8.19140625)
\curveto(806.4152832,8.00390625)(806.1887207,7.74414062)(806.0246582,7.41210938)
\curveto(805.8605957,7.08398438)(805.77856445,6.71875)(805.77856445,6.31640625)
\lineto(805.77856445,2.8828125)
\lineto(804.72387695,2.8828125)
\lineto(804.72387695,9.31640625)
\lineto(805.59106445,9.31640625)
\lineto(805.70825195,8.13867188)
\lineto(805.75512695,8.13867188)
\curveto(806.0012207,8.56445312)(806.29223633,8.88671875)(806.62817383,9.10546875)
\curveto(806.96411133,9.32421875)(807.3293457,9.43359375)(807.72387695,9.43359375)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(815.1652832,6.11132812)
\curveto(815.1652832,5.06054688)(814.8996582,4.24023438)(814.3684082,3.65039062)
\curveto(813.8371582,3.06054688)(813.1027832,2.765625)(812.1652832,2.765625)
\curveto(811.58325195,2.765625)(811.06762695,2.90039062)(810.6184082,3.16992188)
\curveto(810.16918945,3.44335938)(809.82348633,3.83398438)(809.58129883,4.34179688)
\curveto(809.33911133,4.84960938)(809.21801758,5.43945312)(809.21801758,6.11132812)
\curveto(809.21801758,7.15820312)(809.47973633,7.97265625)(810.00317383,8.5546875)
\curveto(810.52661133,9.140625)(811.26098633,9.43359375)(812.20629883,9.43359375)
\curveto(813.11254883,9.43359375)(813.83129883,9.13476562)(814.36254883,8.53710938)
\curveto(814.89770508,7.94335938)(815.1652832,7.13476562)(815.1652832,6.11132812)
\closepath
\moveto(810.30786133,6.11132812)
\curveto(810.30786133,5.30273438)(810.46606445,4.6875)(810.7824707,4.265625)
\curveto(811.1027832,3.84765625)(811.57348633,3.63867188)(812.19458008,3.63867188)
\curveto(812.80786133,3.63867188)(813.2746582,3.84765625)(813.5949707,4.265625)
\curveto(813.9152832,4.6875)(814.07543945,5.30273438)(814.07543945,6.11132812)
\curveto(814.07543945,6.91992188)(813.91333008,7.52734375)(813.58911133,7.93359375)
\curveto(813.26879883,8.34375)(812.7980957,8.54882812)(812.17700195,8.54882812)
\curveto(810.9309082,8.54882812)(810.30786133,7.73632812)(810.30786133,6.11132812)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(820.94848633,2.8828125)
\lineto(816.2434082,2.8828125)
\lineto(816.2434082,3.58007812)
\lineto(819.70043945,8.49609375)
\lineto(816.44848633,8.49609375)
\lineto(816.44848633,9.31640625)
\lineto(820.8605957,9.31640625)
\lineto(820.8605957,8.52539062)
\lineto(817.45629883,3.69726562)
\lineto(820.94848633,3.69726562)
\closepath
\moveto(817.99536133,11.05664062)
\curveto(817.99536133,11.29101562)(818.05395508,11.4609375)(818.17114258,11.56640625)
\curveto(818.29223633,11.671875)(818.44067383,11.72460938)(818.61645508,11.72460938)
\curveto(818.78051758,11.72460938)(818.9230957,11.671875)(819.04418945,11.56640625)
\curveto(819.16918945,11.4609375)(819.23168945,11.29101562)(819.23168945,11.05664062)
\curveto(819.23168945,10.82617188)(819.16918945,10.65625)(819.04418945,10.546875)
\curveto(818.9230957,10.4375)(818.78051758,10.3828125)(818.61645508,10.3828125)
\curveto(818.44067383,10.3828125)(818.29223633,10.4375)(818.17114258,10.546875)
\curveto(818.05395508,10.65625)(817.99536133,10.82617188)(817.99536133,11.05664062)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(825.17895508,2.765625)
\curveto(824.21411133,2.765625)(823.45629883,3.05664062)(822.90551758,3.63867188)
\curveto(822.35864258,4.22460938)(822.08520508,5.02929688)(822.08520508,6.05273438)
\curveto(822.08520508,7.08398438)(822.34106445,7.90429688)(822.8527832,8.51367188)
\curveto(823.36450195,9.12695312)(824.0559082,9.43359375)(824.92700195,9.43359375)
\curveto(825.7355957,9.43359375)(826.38012695,9.171875)(826.8605957,8.6484375)
\curveto(827.34106445,8.12890625)(827.58129883,7.42382812)(827.58129883,6.53320312)
\lineto(827.58129883,5.89453125)
\lineto(823.17504883,5.89453125)
\curveto(823.19458008,5.1640625)(823.38012695,4.609375)(823.73168945,4.23046875)
\curveto(824.08325195,3.8515625)(824.58129883,3.66210938)(825.22583008,3.66210938)
\curveto(825.56958008,3.66210938)(825.89575195,3.69140625)(826.2043457,3.75)
\curveto(826.51293945,3.8125)(826.87426758,3.93164062)(827.28833008,4.10742188)
\lineto(827.28833008,3.18164062)
\curveto(826.93286133,3.02929688)(826.59887695,2.921875)(826.28637695,2.859375)
\curveto(825.97387695,2.796875)(825.60473633,2.765625)(825.17895508,2.765625)
\closepath
\moveto(824.9152832,8.57226562)
\curveto(824.41137695,8.57226562)(824.01293945,8.41015625)(823.7199707,8.0859375)
\curveto(823.42700195,7.76171875)(823.25317383,7.31054688)(823.19848633,6.73242188)
\lineto(826.47387695,6.73242188)
\curveto(826.46606445,7.33398438)(826.32739258,7.79101562)(826.05786133,8.10351562)
\curveto(825.78833008,8.41601562)(825.4074707,8.57226562)(824.9152832,8.57226562)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(833.59887695,2.8828125)
\lineto(833.59887695,6.99609375)
\curveto(833.59887695,7.51953125)(833.48168945,7.90820312)(833.24731445,8.16210938)
\curveto(833.0168457,8.41992188)(832.65356445,8.54882812)(832.1574707,8.54882812)
\curveto(831.49731445,8.54882812)(831.0168457,8.36523438)(830.71606445,7.99804688)
\curveto(830.41918945,7.63476562)(830.27075195,7.04101562)(830.27075195,6.21679688)
\lineto(830.27075195,2.8828125)
\lineto(829.21606445,2.8828125)
\lineto(829.21606445,9.31640625)
\lineto(830.06567383,9.31640625)
\lineto(830.22387695,8.4375)
\lineto(830.2824707,8.4375)
\curveto(830.48168945,8.75390625)(830.76098633,8.99804688)(831.12036133,9.16992188)
\curveto(831.47973633,9.34570312)(831.8762207,9.43359375)(832.30981445,9.43359375)
\curveto(833.09887695,9.43359375)(833.68481445,9.2421875)(834.06762695,8.859375)
\curveto(834.45043945,8.4765625)(834.6418457,7.88085938)(834.6418457,7.07226562)
\lineto(834.6418457,2.8828125)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(837.70043945,2.8828125)
\lineto(836.64575195,2.8828125)
\lineto(836.64575195,9.31640625)
\lineto(837.70043945,9.31640625)
\closepath
\moveto(836.5637207,11.05664062)
\curveto(836.5637207,11.29101562)(836.62231445,11.4609375)(836.73950195,11.56640625)
\curveto(836.8605957,11.671875)(837.0090332,11.72460938)(837.18481445,11.72460938)
\curveto(837.34887695,11.72460938)(837.49145508,11.671875)(837.61254883,11.56640625)
\curveto(837.73754883,11.4609375)(837.80004883,11.29101562)(837.80004883,11.05664062)
\curveto(837.80004883,10.82617188)(837.73754883,10.65625)(837.61254883,10.546875)
\curveto(837.49145508,10.4375)(837.34887695,10.3828125)(837.18481445,10.3828125)
\curveto(837.0090332,10.3828125)(836.8605957,10.4375)(836.73950195,10.546875)
\curveto(836.62231445,10.65625)(836.5637207,10.82617188)(836.5637207,11.05664062)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(843.7121582,2.8828125)
\lineto(843.50708008,3.796875)
\lineto(843.46020508,3.796875)
\curveto(843.13989258,3.39453125)(842.81958008,3.12109375)(842.49926758,2.9765625)
\curveto(842.18286133,2.8359375)(841.7824707,2.765625)(841.2980957,2.765625)
\curveto(840.6652832,2.765625)(840.16918945,2.93164062)(839.80981445,3.26367188)
\curveto(839.45043945,3.59570312)(839.27075195,4.06445312)(839.27075195,4.66992188)
\curveto(839.27075195,5.97460938)(840.30004883,6.65820312)(842.35864258,6.72070312)
\lineto(843.44848633,6.76171875)
\lineto(843.44848633,7.14257812)
\curveto(843.44848633,7.63085938)(843.34301758,7.99023438)(843.13208008,8.22070312)
\curveto(842.92114258,8.45507812)(842.58325195,8.57226562)(842.1184082,8.57226562)
\curveto(841.77856445,8.57226562)(841.45629883,8.52148438)(841.15161133,8.41992188)
\curveto(840.85083008,8.31835938)(840.56762695,8.20507812)(840.30200195,8.08007812)
\lineto(839.97973633,8.87109375)
\curveto(840.30395508,9.04296875)(840.6574707,9.17773438)(841.0402832,9.27539062)
\curveto(841.4230957,9.37304688)(841.80200195,9.421875)(842.17700195,9.421875)
\curveto(842.9543457,9.421875)(843.5324707,9.25)(843.91137695,8.90625)
\curveto(844.2902832,8.5625)(844.47973633,8.015625)(844.47973633,7.265625)
\lineto(844.47973633,2.8828125)
\closepath
\moveto(841.53833008,3.61523438)
\curveto(842.12817383,3.61523438)(842.59106445,3.7734375)(842.92700195,4.08984375)
\curveto(843.2668457,4.41015625)(843.43676758,4.86328125)(843.43676758,5.44921875)
\lineto(843.43676758,6.02929688)
\lineto(842.48754883,5.98828125)
\curveto(841.74926758,5.9609375)(841.21020508,5.84375)(840.87036133,5.63671875)
\curveto(840.53442383,5.4296875)(840.36645508,5.10351562)(840.36645508,4.65820312)
\curveto(840.36645508,4.32226562)(840.46801758,4.06445312)(840.67114258,3.88476562)
\curveto(840.87817383,3.70507812)(841.16723633,3.61523438)(841.53833008,3.61523438)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(899.96813965,5.296875)
\lineto(899.96813965,5.61914062)
\curveto(899.96813965,6.08398438)(900.0423584,6.4609375)(900.1907959,6.75)
\curveto(900.3392334,7.04296875)(900.60095215,7.34570312)(900.97595215,7.65820312)
\curveto(901.4017334,8.01757812)(901.68103027,8.27539062)(901.81384277,8.43164062)
\curveto(901.94665527,8.58789062)(902.04040527,8.74414062)(902.09509277,8.90039062)
\curveto(902.14978027,9.05664062)(902.17712402,9.23828125)(902.17712402,9.4453125)
\curveto(902.17712402,9.83203125)(902.05212402,10.12890625)(901.80212402,10.3359375)
\curveto(901.55212402,10.54296875)(901.19274902,10.64648438)(900.72399902,10.64648438)
\curveto(900.41149902,10.64648438)(900.1048584,10.60742188)(899.80407715,10.52929688)
\curveto(899.50720215,10.45117188)(899.17321777,10.32226562)(898.80212402,10.14257812)
\lineto(898.4329834,10.98046875)
\curveto(899.1751709,11.375)(899.96228027,11.57226562)(900.79431152,11.57226562)
\curveto(901.53649902,11.57226562)(902.1204834,11.38671875)(902.54626465,11.015625)
\curveto(902.9720459,10.6484375)(903.18493652,10.1328125)(903.18493652,9.46875)
\curveto(903.18493652,9.1796875)(903.14587402,8.92382812)(903.06774902,8.70117188)
\curveto(902.98962402,8.47851562)(902.8704834,8.26757812)(902.71032715,8.06835938)
\curveto(902.55407715,7.86914062)(902.23962402,7.57226562)(901.76696777,7.17773438)
\curveto(901.38024902,6.84570312)(901.12243652,6.5703125)(900.99353027,6.3515625)
\curveto(900.86853027,6.13671875)(900.80603027,5.8515625)(900.80603027,5.49609375)
\lineto(900.80603027,5.296875)
\closepath
\moveto(899.69274902,3.53320312)
\curveto(899.69274902,4.06835938)(899.9407959,4.3359375)(900.43688965,4.3359375)
\curveto(900.66345215,4.3359375)(900.84118652,4.26757812)(900.97009277,4.13085938)
\curveto(901.10290527,3.99804688)(901.16931152,3.79882812)(901.16931152,3.53320312)
\curveto(901.16931152,3.27148438)(901.10290527,3.06835938)(900.97009277,2.92382812)
\curveto(900.83728027,2.78320312)(900.6595459,2.71289062)(900.43688965,2.71289062)
\curveto(900.21813965,2.71289062)(900.03845215,2.77734375)(899.89782715,2.90625)
\curveto(899.7611084,3.03515625)(899.69274902,3.24414062)(899.69274902,3.53320312)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-147.72640291,-13.10937528)
\lineto(-146.57152018,-13.10937528)
\curveto(-145.94573897,-13.10937528)(-145.48870776,-12.98632842)(-145.20042653,-12.74023468)
\curveto(-144.9121453,-12.49414095)(-144.76800468,-12.12851598)(-144.76800468,-11.64335976)
\curveto(-144.76800468,-11.15820355)(-144.91390311,-10.80488326)(-145.20569996,-10.5833989)
\curveto(-145.49749682,-10.35839891)(-145.97034835,-10.24589892)(-146.62425455,-10.24589892)
\lineto(-147.72640291,-10.24589892)
\closepath
\moveto(-147.72640291,-13.93203148)
\lineto(-147.72640291,-17.1171875)
\lineto(-148.69671534,-17.1171875)
\lineto(-148.69671534,-9.40742242)
\lineto(-146.57152018,-9.40742242)
\curveto(-145.61527025,-9.40742242)(-144.90862967,-9.59023491)(-144.45159845,-9.95585988)
\curveto(-143.99105161,-10.31796923)(-143.76077819,-10.86464888)(-143.76077819,-11.59589883)
\curveto(-143.76077819,-12.61894563)(-144.27581722,-13.30800808)(-145.30589527,-13.66308618)
\lineto(-143.19124698,-17.1171875)
\lineto(-144.32503596,-17.1171875)
\lineto(-146.19183271,-13.93203148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-135.23890389,-13.25175809)
\curveto(-135.23890389,-14.48574237)(-135.55179449,-15.4560548)(-136.1775757,-16.16269538)
\curveto(-136.79984128,-16.86933596)(-137.67171622,-17.22265624)(-138.79320051,-17.22265624)
\curveto(-139.92874731,-17.22265624)(-140.8076535,-16.8763672)(-141.42991908,-16.18378913)
\curveto(-142.04866903,-15.48769543)(-142.35804401,-14.50683612)(-142.35804401,-13.24121121)
\curveto(-142.35804401,-11.98613317)(-142.05042685,-11.01406293)(-141.43519251,-10.32500048)
\curveto(-140.81644256,-9.6324224)(-139.93226293,-9.28613337)(-138.78265364,-9.28613337)
\curveto(-137.66468497,-9.28613337)(-136.79456784,-9.63769584)(-136.17230226,-10.34082079)
\curveto(-135.55003668,-11.04043012)(-135.23890389,-12.01074255)(-135.23890389,-13.25175809)
\closepath
\moveto(-141.33499721,-13.25175809)
\curveto(-141.33499721,-14.27128926)(-141.11878629,-15.04824233)(-140.68636444,-15.5826173)
\curveto(-140.2539426,-16.11699226)(-139.62288795,-16.38417974)(-138.79320051,-16.38417974)
\curveto(-137.9670287,-16.38417974)(-137.33948968,-16.12050788)(-136.91058346,-15.59316417)
\curveto(-136.48167724,-15.06582046)(-136.26722413,-14.28535176)(-136.26722413,-13.25175809)
\curveto(-136.26722413,-12.22168003)(-136.47991943,-11.44648478)(-136.90531002,-10.92617231)
\curveto(-137.33070062,-10.40234422)(-137.95648182,-10.14043018)(-138.78265364,-10.14043018)
\curveto(-139.61937233,-10.14043018)(-140.2539426,-10.40585985)(-140.68636444,-10.93671919)
\curveto(-141.11878629,-11.4640629)(-141.33499721,-12.23574253)(-141.33499721,-13.25175809)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-126.80140484,-13.25175809)
\curveto(-126.80140484,-14.48574237)(-127.11429545,-15.4560548)(-127.74007665,-16.16269538)
\curveto(-128.36234223,-16.86933596)(-129.23421717,-17.22265624)(-130.35570147,-17.22265624)
\curveto(-131.49124826,-17.22265624)(-132.37015445,-16.8763672)(-132.99242003,-16.18378913)
\curveto(-133.61116999,-15.48769543)(-133.92054497,-14.50683612)(-133.92054497,-13.24121121)
\curveto(-133.92054497,-11.98613317)(-133.6129278,-11.01406293)(-132.99769347,-10.32500048)
\curveto(-132.37894351,-9.6324224)(-131.49476389,-9.28613337)(-130.34515459,-9.28613337)
\curveto(-129.22718592,-9.28613337)(-128.3570688,-9.63769584)(-127.73480321,-10.34082079)
\curveto(-127.11253763,-11.04043012)(-126.80140484,-12.01074255)(-126.80140484,-13.25175809)
\closepath
\moveto(-132.89749816,-13.25175809)
\curveto(-132.89749816,-14.27128926)(-132.68128724,-15.04824233)(-132.2488654,-15.5826173)
\curveto(-131.81644355,-16.11699226)(-131.18538891,-16.38417974)(-130.35570147,-16.38417974)
\curveto(-129.52952965,-16.38417974)(-128.90199063,-16.12050788)(-128.47308441,-15.59316417)
\curveto(-128.04417819,-15.06582046)(-127.82972508,-14.28535176)(-127.82972508,-13.25175809)
\curveto(-127.82972508,-12.22168003)(-128.04242038,-11.44648478)(-128.46781098,-10.92617231)
\curveto(-128.89320157,-10.40234422)(-129.51898278,-10.14043018)(-130.34515459,-10.14043018)
\curveto(-131.18187328,-10.14043018)(-131.81644355,-10.40585985)(-132.2488654,-10.93671919)
\curveto(-132.68128724,-11.4640629)(-132.89749816,-12.23574253)(-132.89749816,-13.25175809)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-122.79886471,-17.1171875)
\lineto(-123.77445058,-17.1171875)
\lineto(-123.77445058,-10.26171923)
\lineto(-126.18441135,-10.26171923)
\lineto(-126.18441135,-9.40742242)
\lineto(-120.40472426,-9.40742242)
\lineto(-120.40472426,-10.26171923)
\lineto(-122.79886471,-10.26171923)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(116.57602,18.88280574)
\curveto(144.07602,30.88280574)(167.48784,30.88280574)(194.98784,18.88280574)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(194.98784,18.88280574)
\curveto(139.98784,55.70483674)(71.93613,55.70483674)(16.93613,18.88280574)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(267.32917,18.88280574)
\curveto(322.32917,55.70483674)(359.98784,55.70483674)(414.98784,18.88280574)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(325.13353,18.88280574)
\curveto(352.63353,30.88280574)(387.48784,30.88280574)(414.98784,18.88280574)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(414.98784,18.88280574)
\curveto(332.48784,93.12955474)(277.48784,93.12955474)(194.98784,18.88280574)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(524.98784,18.88280574)
\curveto(607.48784,93.12955474)(733.41742,93.12955474)(815.91741,18.88280574)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(622.77834,18.88280574)
\curveto(650.27834,30.88280574)(691.2374,30.88280574)(718.7374,18.88280574)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(719.34788,18.88280574)
\curveto(664.34788,55.70483674)(579.98784,55.70483674)(524.98784,18.88280574)
}
}
{
\newrgbcolor{curcolor}{0.64313728 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(815.30691,18.88280574)
\curveto(787.80691,30.88280574)(745.62693,30.88280574)(718.12693,18.88280574)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(900.27741,18.88280574)
\curveto(747.42972,178.76866174)(340.50985,178.76866174)(194.98784,18.88280574)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(159.5744,27.85540574)
\lineto(156.63157,26.15636574)
\lineto(156.63157,29.55444574)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(104.25597,46.77838274)
\lineto(107.1988,48.47742774)
\lineto(107.1988,45.07933974)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(370.5441,27.95979574)
\lineto(367.60127,26.26074574)
\lineto(367.60127,29.65883574)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(345.26495,46.32097074)
\lineto(342.32212,44.62192974)
\lineto(342.32212,48.02001474)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(304.11487,74.38380174)
\lineto(307.0577,76.08284674)
\lineto(307.0577,72.68475774)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(677.72356,74.56786974)
\lineto(674.78073,72.86882574)
\lineto(674.78073,76.26691374)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(673.75547,27.88280574)
\lineto(670.81264,26.18376574)
\lineto(670.81264,29.58185574)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(619.47549,46.49933174)
\lineto(622.41833,48.19837574)
\lineto(622.41833,44.80028974)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.64313728 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(768.2979,27.88280574)
\lineto(771.24073,29.58185574)
\lineto(771.24073,26.18376574)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(536.12765,138.80355284)
\lineto(539.07048,140.50259734)
\lineto(539.07048,137.10450884)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0.64313728}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(468.08101,27.86788574)
\lineto(471.02384,29.56693574)
\lineto(471.02384,26.16883574)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0.64313728}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(414.98784,18.88280574)
\curveto(442.48784,30.88280574)(497.48784,30.88280574)(524.98784,18.88280574)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor,linestyle=dashed,dash=3 1.5]
{
\newpath
\moveto(815.30691,18.88280574)
\curveto(697.84325,124.59547274)(523.38812,130.25328374)(414.98784,18.88280574)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(607.37413,100.47216474)
\lineto(610.31697,102.17120874)
\lineto(610.31697,98.77312274)
\closepath
}
}
\end{pspicture}


==> img/network/network.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'network.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{837.75137834bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29483898)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{network.pdf}}%
    \put(0.42314011,0.00320157){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.41802438,-0.00447201){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{network.pdf}}%
    \put(0.23351237,0.13911291){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$C_w$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{network.pdf}}%
    \put(0.29969372,0.18860266){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{1.5}{$F_1$}}}}%
    \put(0.3004168,0.14766199){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{1.5}{$F_2$}}}}%
    \put(0.30089766,0.10691762){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{1.5}{$F_3$}}}}%
    \put(0.28540502,0.12047508){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{\scalebox{0.75}{$\circledast$}}}}}%
    \put(0.28540502,0.202593){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{\scalebox{0.75}{$\circledast$}}}}}%
    \put(0.28552563,0.1615501){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{\scalebox{0.75}{$\circledast$}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{network.pdf}}%
    \put(0.3405023,0.14441982){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$R_w$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{network.pdf}}%
    \put(0.42114442,0.14427882){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$E_w$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{network.pdf}}%
    \put(0.5042121,0.23671062){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$E_{w_0}$}}}}%
    \put(0.67650701,0.22500115){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{1.70}{$H_0$}}}}%
    \put(0.67650701,0.18218878){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{1.70}{$H_1$}}}}%
    \put(0.67650701,0.13937635){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{1.70}{$H_2$}}}}%
    \put(0.67650701,0.09656397){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{1.70}{$H_3$}}}}%
    \put(0.67650701,0.0537516){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{1.70}{$H_4$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{network.pdf}}%
    \put(0.5042121,0.18709711){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$E_{w_1}$}}}}%
    \put(0.5042121,0.13748359){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$E_{w_2}$}}}}%
    \put(0.5042121,0.08787008){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$E_{w_3}$}}}}%
    \put(0.5042121,0.03825656){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$E_{w_4}$}}}}%
  \end{picture}%
\endgroup%

